Invertibility of Condensation Defects and Symmetries of 2 + 1d QFTs

We characterize discrete (anti-)unitary symmetries and their non-invertible generalizations in $2+1$d topological quantum field theories (TQFTs) through their actions on line operators and fusion spaces. We explain all possible sources of non-invertibility that can arise in this context. Our approach gives a simple $2+1$d proof that non-invertible generalizations of unitary symmetries exist if and only if a bosonic TQFT contains condensable bosonic line operators (i.e., these non-invertible symmetries are necessarily "non-intrinsic"). Moving beyond unitary symmetries and their non-invertible cousins, we define a non-invertible generalization of time-reversal symmetries and derive various properties of TQFTs with such symmetries. Finally, using recent results on 2-categories, we extend our results to corresponding statements in $2+1$d quantum field theories that are not necessarily topological.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Parallelogram [id:dp4548180053301537] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 198; blue, 155 }  ,fill opacity=1 ] (75.97,233) -- (75.99,123.41) -- (145.68,73.45) -- (145.66,183.03) -- cycle ;
%Straight Lines [id:da11633765824580555] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (116.74,143.59) -- (179.22,143.44) ;
%Straight Lines [id:da7168068786631839] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (79.26,144.41) -- (118.06,143.59) ;
%Straight Lines [id:da6478115449463211] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (35.19,143.89) -- (75.97,144.41) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (55.15,146.09) -- (52.95,144.05) -- (55.19,142.12) -- (54.06,144.08) -- cycle ;
%Shape: Ellipse [id:dp0371007584477937] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (115.89,143.59) .. controls (115.89,142.71) and (116.38,142) .. (116.97,142) .. controls (117.57,142) and (118.06,142.71) .. (118.06,143.59) .. controls (118.06,144.47) and (117.57,145.18) .. (116.97,145.18) .. controls (116.38,145.18) and (115.89,144.47) .. (115.89,143.59) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (162.57,145.44) -- (160.36,143.41) -- (162.61,141.48) -- (161.47,143.44) -- cycle ;
%Straight Lines [id:da34571177189764013] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (99.65,171.52) -- (177.25,171.37) ;
%Straight Lines [id:da3540917782373827] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (77.29,172.33) -- (98.56,171.86) ;
%Straight Lines [id:da4687584988372703] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (34.53,171.81) -- (74,172.33) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (53.84,174.01) -- (51.63,171.98) -- (53.88,170.05) -- (52.74,172.01) -- cycle ;
%Shape: Ellipse [id:dp9109189507562275] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (98.13,171.52) .. controls (98.13,170.64) and (98.62,169.93) .. (99.22,169.93) .. controls (99.82,169.93) and (100.3,170.64) .. (100.3,171.52) .. controls (100.3,172.4) and (99.82,173.11) .. (99.22,173.11) .. controls (98.62,173.11) and (98.13,172.4) .. (98.13,171.52) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (161.91,173.37) -- (159.7,171.34) -- (161.95,169.41) -- (160.82,171.36) -- cycle ;
%Shape: Parallelogram [id:dp7614777382120138] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 198; blue, 155 }  ,fill opacity=1 ] (483.09,231.27) -- (483.11,121.69) -- (552.8,71.72) -- (552.78,181.3) -- cycle ;
%Straight Lines [id:da5544265540675392] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (517.95,151.49) -- (581.74,151.35) ;
%Straight Lines [id:da11241939975796655] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (487.04,152.31) -- (517.95,151.49) ;
%Straight Lines [id:da9830500469004758] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (442.31,151.79) -- (483.75,152.31) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (460.3,153.99) -- (458.09,151.96) -- (460.34,150.03) -- (459.21,151.98) -- cycle ;
%Shape: Ellipse [id:dp9278935458291747] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (515.78,151.49) .. controls (515.78,150.62) and (516.26,149.91) .. (516.86,149.91) .. controls (517.46,149.91) and (517.95,150.62) .. (517.95,151.49) .. controls (517.95,152.37) and (517.46,153.08) .. (516.86,153.08) .. controls (516.26,153.08) and (515.78,152.37) .. (515.78,151.49) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (569.03,153.35) -- (566.82,151.31) -- (569.07,149.38) -- (567.94,151.34) -- cycle ;
%Straight Lines [id:da35043928515103373] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (581.74,151.35) -- (620.92,118.92) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (605.24,134.38) -- (602.61,134.09) -- (603.94,130.87) -- (603.6,133.36) -- cycle ;
%Straight Lines [id:da837740674165147] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (581.74,151.35) -- (620.12,185.21) ;
%Straight Lines [id:da7371922708896648] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (403.13,184.22) -- (442.31,151.79) ;
%Straight Lines [id:da8672294699494015] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (403.93,117.92) -- (442.31,151.79) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (422.17,170.34) -- (419.54,170.05) -- (420.87,166.83) -- (420.53,169.32) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (603.85,172.95) -- (602.64,169.63) -- (605.27,169.54) -- (603.6,170.44) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (419.86,134.77) -- (418.82,131.34) -- (421.45,131.51) -- (419.74,132.24) -- cycle ;
%Shape: Ellipse [id:dp6440090753959639] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (581.74,151.35) .. controls (581.74,150.47) and (582.23,149.76) .. (582.83,149.76) .. controls (583.42,149.76) and (583.91,150.47) .. (583.91,151.35) .. controls (583.91,152.22) and (583.42,152.93) .. (582.83,152.93) .. controls (582.23,152.93) and (581.74,152.22) .. (581.74,151.35) -- cycle ;
%Shape: Ellipse [id:dp3944982166605865] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (440.43,151.32) .. controls (440.43,150.45) and (440.92,149.74) .. (441.51,149.74) .. controls (442.11,149.74) and (442.6,150.45) .. (442.6,151.32) .. controls (442.6,152.2) and (442.11,152.91) .. (441.51,152.91) .. controls (440.92,152.91) and (440.43,152.2) .. (440.43,151.32) -- cycle ;

% Text Node
\draw (180.46,130.3) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (178.49,160.15) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (540.35,78.46) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (463.37,154.56) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (557.21,155.22) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (110.09,144.75) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (92.34,177.49) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (503.9,169.5) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (21.84,143.58) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (21.1,175.36) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (132.57,81.15) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (623.27,184.67) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (623.71,104.67) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (389.84,108.35) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (389.05,177.85) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (437.79,154.02) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (576.08,151.77) node [anchor=north west][inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (211.95,129.18) node [anchor=north west][inner sep=0.75pt]    {$=\sum\limits _{f,e,\mu ,\nu ,\gamma }\left[\tilde{F}_{( a,b) ,( c,d) ,( f,e)}\right]_{( \alpha ,\beta)}^{( \mu ,\nu ,\gamma )}$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.9]
%uncomment if require: \path (0,642); %set diagram left start at 0, and has height of 642

%Shape: Parallelogram [id:dp4548180053301537] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 198; blue, 155 }  ,fill opacity=1 ] (52.12,390.78) -- (52.14,281.2) -- (121.83,231.23) -- (121.81,340.81) -- cycle ;
%Straight Lines [id:da11633765824580555] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (86.74,312.59) -- (149.22,312.44) ;
%Straight Lines [id:da7168068786631839] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (49.26,313.41) -- (88.06,312.59) ;
%Straight Lines [id:da6478115449463211] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (5.19,312.89) -- (45.97,313.41) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (25.15,315.09) -- (22.95,313.05) -- (25.19,311.12) -- (24.06,313.08) -- cycle ;
%Shape: Ellipse [id:dp0371007584477937] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (85.89,312.59) .. controls (85.89,311.71) and (86.38,311) .. (86.97,311) .. controls (87.57,311) and (88.06,311.71) .. (88.06,312.59) .. controls (88.06,313.47) and (87.57,314.18) .. (86.97,314.18) .. controls (86.38,314.18) and (85.89,313.47) .. (85.89,312.59) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (132.57,314.44) -- (130.36,312.41) -- (132.61,310.48) -- (131.47,312.44) -- cycle ;
%Straight Lines [id:da34571177189764013] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (69.65,340.52) -- (147.25,340.37) ;
%Straight Lines [id:da3540917782373827] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (47.29,341.33) -- (68.56,340.86) ;
%Straight Lines [id:da4687584988372703] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (5.29,341) -- (47.29,341.33) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (23.84,343.01) -- (21.63,340.98) -- (23.88,339.05) -- (22.74,341.01) -- cycle ;
%Shape: Ellipse [id:dp9109189507562275] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (68.13,340.52) .. controls (68.13,339.64) and (68.62,338.93) .. (69.22,338.93) .. controls (69.82,338.93) and (70.3,339.64) .. (70.3,340.52) .. controls (70.3,341.4) and (69.82,342.11) .. (69.22,342.11) .. controls (68.62,342.11) and (68.13,341.4) .. (68.13,340.52) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (131.91,342.37) -- (129.7,340.34) -- (131.95,338.41) -- (130.82,340.36) -- cycle ;
%Shape: Parallelogram [id:dp7614777382120138] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 198; blue, 155 }  ,fill opacity=1 ] (322.09,169.27) -- (322.11,59.69) -- (391.8,9.72) -- (391.78,119.3) -- cycle ;
%Straight Lines [id:da5544265540675392] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (355.86,73.49) -- (401.66,73.35) ;
%Straight Lines [id:da11241939975796655] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (326.04,74.31) -- (356.95,73.49) ;
%Straight Lines [id:da9830500469004758] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (294.31,73.79) -- (322.75,74.31) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (304.3,75.99) -- (302.09,73.96) -- (304.34,72.03) -- (303.21,73.98) -- cycle ;
%Shape: Ellipse [id:dp9278935458291747] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (354.78,73.49) .. controls (354.78,72.62) and (355.26,71.91) .. (355.86,71.91) .. controls (356.46,71.91) and (356.95,72.62) .. (356.95,73.49) .. controls (356.95,74.37) and (356.46,75.08) .. (355.86,75.08) .. controls (355.26,75.08) and (354.78,74.37) .. (354.78,73.49) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (396.03,75.35) -- (393.82,73.31) -- (396.07,71.38) -- (394.94,73.34) -- cycle ;
%Straight Lines [id:da7371922708896648] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (259.13,96) -- (295,73.95) ;
%Straight Lines [id:da8672294699494015] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (258.84,49.92) -- (294,73.95) ;
%Shape: Ellipse [id:dp6440090753959639] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (401.57,72.93) .. controls (401.57,72.06) and (402.06,71.35) .. (402.66,71.35) .. controls (403.26,71.35) and (403.74,72.06) .. (403.74,72.93) .. controls (403.74,73.81) and (403.26,74.52) .. (402.66,74.52) .. controls (402.06,74.52) and (401.57,73.81) .. (401.57,72.93) -- cycle ;
%Shape: Ellipse [id:dp3944982166605865] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (292.92,73.95) .. controls (292.92,73.07) and (293.4,72.36) .. (294,72.36) .. controls (294.6,72.36) and (295.08,73.07) .. (295.08,73.95) .. controls (295.08,74.83) and (294.6,75.54) .. (294,75.54) .. controls (293.4,75.54) and (292.92,74.83) .. (292.92,73.95) -- cycle ;
%Straight Lines [id:da8288842971844856] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (110,283) -- (147.16,282.37) ;
%Straight Lines [id:da15016903364791667] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (51,283) -- (110,283) ;
%Straight Lines [id:da47711232851058216] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (7.43,282.81) -- (50.91,283.33) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (23.74,285.01) -- (21.53,282.98) -- (23.78,281.05) -- (22.65,283.01) -- cycle ;
%Shape: Ellipse [id:dp08276258053809415] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (110,283) .. controls (110,282.12) and (110.49,281.41) .. (111.08,281.41) .. controls (111.68,281.41) and (112.17,282.12) .. (112.17,283) .. controls (112.17,283.88) and (111.68,284.59) .. (111.08,284.59) .. controls (110.49,284.59) and (110,283.88) .. (110,283) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (131.81,284.37) -- (129.61,282.34) -- (131.86,280.41) -- (130.72,282.36) -- cycle ;
%Straight Lines [id:da30971602153844613] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (339.65,126.52) -- (433,126) ;
%Straight Lines [id:da036283542798567714] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (317.29,127.33) -- (338.56,126.86) ;
%Straight Lines [id:da4905887987103623] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (260,127) -- (317.29,127.33) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (293.84,129.01) -- (291.63,126.98) -- (293.88,125.05) -- (292.74,127.01) -- cycle ;
%Shape: Ellipse [id:dp694921950235809] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (338.13,126.52) .. controls (338.13,125.64) and (338.62,124.93) .. (339.22,124.93) .. controls (339.82,124.93) and (340.3,125.64) .. (340.3,126.52) .. controls (340.3,127.4) and (339.82,128.11) .. (339.22,128.11) .. controls (338.62,128.11) and (338.13,127.4) .. (338.13,126.52) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (401.91,128.37) -- (399.7,126.34) -- (401.95,124.41) -- (400.82,126.36) -- cycle ;
%Straight Lines [id:da15069467118626145] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (437.61,50.37) -- (402.93,72.72) ;
%Straight Lines [id:da37454134321818333] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (437.29,96.46) -- (402.93,73.72) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (273.9,62.25) -- (273.32,59.3) -- (276.28,59.08) -- (274.21,59.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (277.33,86.83) -- (274.33,86.67) -- (274.84,83.75) -- (275.21,85.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (423.33,61.82) -- (420.33,61.67) -- (420.83,58.75) -- (421.21,60.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (421.02,88.26) -- (420.29,85.35) -- (423.23,84.97) -- (421.21,85.98) -- cycle ;
%Shape: Parallelogram [id:dp7853261291201958] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 198; blue, 155 }  ,fill opacity=1 ] (524.09,395.27) -- (524.11,285.69) -- (593.8,235.72) -- (593.78,345.3) -- cycle ;
%Straight Lines [id:da6295385895314944] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (556.86,319.49) -- (614.57,318.93) ;
%Straight Lines [id:da09432200110399469] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (527.04,320.31) -- (557.95,319.49) ;
%Straight Lines [id:da04073626914211792] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (449,319.95) -- (523.75,320.33) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (505.3,321.99) -- (503.09,319.96) -- (505.34,318.03) -- (504.21,319.98) -- cycle ;
%Shape: Ellipse [id:dp07691113754915446] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (555.78,319.49) .. controls (555.78,318.62) and (556.26,317.91) .. (556.86,317.91) .. controls (557.46,317.91) and (557.95,318.62) .. (557.95,319.49) .. controls (557.95,320.37) and (557.46,321.08) .. (556.86,321.08) .. controls (556.26,321.08) and (555.78,320.37) .. (555.78,319.49) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (603.03,321.35) -- (600.82,319.31) -- (603.07,317.38) -- (601.94,319.34) -- cycle ;
%Straight Lines [id:da13907042546032133] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (413.13,342) -- (449,319.95) ;
%Straight Lines [id:da7034356494609239] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (412.84,294.92) -- (448,318.95) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (427.9,308.25) -- (427.32,305.3) -- (430.28,305.08) -- (428.21,305.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (431.33,332.83) -- (428.33,332.67) -- (428.84,329.75) -- (429.21,331.98) -- cycle ;
%Straight Lines [id:da9357063387190233] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (411.92,369.59) -- (492.92,320.58) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (476.33,332.44) -- (473.33,332.27) -- (473.84,329.22) -- (474.21,331.55) -- cycle ;
%Shape: Circle [id:dp201400064369062] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (489.62,320.58) .. controls (489.62,319.67) and (490.36,318.93) .. (491.27,318.93) .. controls (492.18,318.93) and (492.92,319.67) .. (492.92,320.58) .. controls (492.92,321.49) and (492.18,322.23) .. (491.27,322.23) .. controls (490.36,322.23) and (489.62,321.49) .. (489.62,320.58) -- cycle ;
%Shape: Circle [id:dp9872374538039879] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (446.35,319.3) .. controls (446.35,318.39) and (447.09,317.65) .. (448,317.65) .. controls (448.91,317.65) and (449.65,318.39) .. (449.65,319.3) .. controls (449.65,320.21) and (448.91,320.95) .. (448,320.95) .. controls (447.09,320.95) and (446.35,320.21) .. (446.35,319.3) -- cycle ;
%Shape: Parallelogram [id:dp7699131735378635] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 198; blue, 155 }  ,fill opacity=1 ] (139.09,633.27) -- (139.11,523.69) -- (208.8,473.72) -- (208.78,583.3) -- cycle ;
%Straight Lines [id:da4273613903655744] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (160.78,593.08) -- (215.66,592.35) ;
%Straight Lines [id:da8361938163686614] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (141.04,593.31) -- (161,593.09) ;
%Straight Lines [id:da3319136798525867] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (109.31,592.79) -- (137.75,593.31) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (119.3,594.99) -- (117.09,592.96) -- (119.34,591.03) -- (118.21,592.98) -- cycle ;
%Shape: Ellipse [id:dp4264688894832064] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (160.78,593.08) .. controls (160.78,592.2) and (161.26,591.49) .. (161.86,591.49) .. controls (162.46,591.49) and (162.95,592.2) .. (162.95,593.08) .. controls (162.95,593.96) and (162.46,594.67) .. (161.86,594.67) .. controls (161.26,594.67) and (160.78,593.96) .. (160.78,593.08) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (207.03,594.35) -- (204.82,592.31) -- (207.07,590.38) -- (205.94,592.34) -- cycle ;
%Straight Lines [id:da6879565976374797] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (74.13,615) -- (110,592.95) ;
%Straight Lines [id:da5157926327734644] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (73.84,568.92) -- (109,592.95) ;
%Shape: Ellipse [id:dp03285407885774416] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (215.57,591.93) .. controls (215.57,591.06) and (216.06,590.35) .. (216.66,590.35) .. controls (217.26,590.35) and (217.74,591.06) .. (217.74,591.93) .. controls (217.74,592.81) and (217.26,593.52) .. (216.66,593.52) .. controls (216.06,593.52) and (215.57,592.81) .. (215.57,591.93) -- cycle ;
%Shape: Ellipse [id:dp786149768658426] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (107.92,592.95) .. controls (107.92,592.07) and (108.4,591.36) .. (109,591.36) .. controls (109.6,591.36) and (110.08,592.07) .. (110.08,592.95) .. controls (110.08,593.83) and (109.6,594.54) .. (109,594.54) .. controls (108.4,594.54) and (107.92,593.83) .. (107.92,592.95) -- cycle ;
%Straight Lines [id:da7367103349229475] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (194,541.5) -- (250,541) ;
%Straight Lines [id:da6703698949992811] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (139,541.5) -- (196.17,541.5) ;
%Straight Lines [id:da69902956862744] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (77,541) -- (139,541.5) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (110.84,543.01) -- (108.63,540.98) -- (110.88,539.05) -- (109.74,541.01) -- cycle ;
%Shape: Ellipse [id:dp8913255019040772] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (194,541.5) .. controls (194,540.62) and (194.49,539.91) .. (195.08,539.91) .. controls (195.68,539.91) and (196.17,540.62) .. (196.17,541.5) .. controls (196.17,542.38) and (195.68,543.09) .. (195.08,543.09) .. controls (194.49,543.09) and (194,542.38) .. (194,541.5) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (218.91,543.37) -- (216.7,541.34) -- (218.95,539.41) -- (217.82,541.36) -- cycle ;
%Straight Lines [id:da9987592385022154] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (251.61,569.37) -- (216.93,591.72) ;
%Straight Lines [id:da4762660598484939] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (251.29,615.46) -- (216.93,592.72) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (88.9,581.25) -- (88.32,578.3) -- (91.28,578.08) -- (89.21,578.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (92.33,605.83) -- (89.33,605.67) -- (89.84,602.75) -- (90.21,604.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (237.33,580.82) -- (234.33,580.67) -- (234.83,577.75) -- (235.21,579.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (235.02,607.26) -- (234.29,604.35) -- (237.23,603.97) -- (235.21,604.98) -- cycle ;
%Shape: Parallelogram [id:dp7346249127675507] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 198; blue, 155 }  ,fill opacity=1 ] (492.48,634.27) -- (492.5,524.69) -- (562.2,474.72) -- (562.18,584.3) -- cycle ;
%Straight Lines [id:da3001543884302741] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (525.17,565.49) -- (631.88,565.93) ;
%Straight Lines [id:da904143599449918] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (496.43,566.31) -- (527.34,565.49) ;
%Straight Lines [id:da10435984794934994] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (418.39,565.95) -- (493.15,566.33) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (474.69,567.99) -- (472.49,565.96) -- (474.74,564.03) -- (473.6,565.98) -- cycle ;
%Shape: Ellipse [id:dp27455336435865585] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (525.17,565.49) .. controls (525.17,564.62) and (525.66,563.91) .. (526.25,563.91) .. controls (526.85,563.91) and (527.34,564.62) .. (527.34,565.49) .. controls (527.34,566.37) and (526.85,567.08) .. (526.25,567.08) .. controls (525.66,567.08) and (525.17,566.37) .. (525.17,565.49) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (576.42,567.35) -- (574.22,565.31) -- (576.47,563.38) -- (575.33,565.34) -- cycle ;
%Straight Lines [id:da0691164396022036] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (382.53,588) -- (418.39,565.95) ;
%Straight Lines [id:da8753743420773801] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (382.23,540.92) -- (417.39,564.95) ;
%Shape: Ellipse [id:dp5922641937675618] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (632.97,565.93) .. controls (632.97,565.06) and (633.45,564.35) .. (634.05,564.35) .. controls (634.65,564.35) and (635.13,565.06) .. (635.13,565.93) .. controls (635.13,566.81) and (634.65,567.52) .. (634.05,567.52) .. controls (633.45,567.52) and (632.97,566.81) .. (632.97,565.93) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (397.29,554.25) -- (396.72,551.3) -- (399.67,551.08) -- (397.6,551.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (400.72,578.83) -- (397.72,578.67) -- (398.23,575.75) -- (398.6,577.98) -- cycle ;
%Straight Lines [id:da7423435588019499] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (384.49,510.3) -- (461.13,565.87) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (425.18,542.12) -- (424.92,539.13) -- (428,539.2) -- (425.75,539.9) -- cycle ;
%Shape: Circle [id:dp9278298931461542] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (457.83,565.87) .. controls (457.83,564.96) and (458.57,564.22) .. (459.48,564.22) .. controls (460.39,564.22) and (461.13,564.96) .. (461.13,565.87) .. controls (461.13,566.78) and (460.39,567.52) .. (459.48,567.52) .. controls (458.57,567.52) and (457.83,566.78) .. (457.83,565.87) -- cycle ;
%Shape: Circle [id:dp3083165942696222] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (415.74,565.3) .. controls (415.74,564.39) and (416.48,563.65) .. (417.39,563.65) .. controls (418.3,563.65) and (419.04,564.39) .. (419.04,565.3) .. controls (419.04,566.21) and (418.3,566.95) .. (417.39,566.95) .. controls (416.48,566.95) and (415.74,566.21) .. (415.74,565.3) -- cycle ;
%Straight Lines [id:da023917303503978138] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (670,543.37) -- (635.32,565.72) ;
%Straight Lines [id:da027677204996411797] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (669.68,589.46) -- (635.32,566.72) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (655.73,554.82) -- (652.73,554.67) -- (653.22,551.75) -- (653.6,553.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (653.41,581.26) -- (652.68,578.35) -- (655.62,577.97) -- (653.6,578.98) -- cycle ;
%Straight Lines [id:da3989759781733093] 
\draw    (164,168.5) -- (193.49,142.81) ;
\draw [shift={(195,141.5)}, rotate = 138.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6140110782194775] 
\draw    (583,458.5) -- (598.17,425.32) ;
\draw [shift={(599,423.5)}, rotate = 114.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8783231380301852] 
\draw    (114,429.5) -- (135.78,457.91) ;
\draw [shift={(137,459.5)}, rotate = 232.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16043738456165613] 
\draw    (540,146.5) -- (561.78,174.91) ;
\draw [shift={(563,176.5)}, rotate = 232.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7704491683684104] 
\draw    (309,551.5) -- (337,551.5) ;
\draw [shift={(339,551.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp85396784854981] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (614.01,318.94) .. controls (613.99,318.03) and (614.71,317.28) .. (615.62,317.25) .. controls (616.54,317.23) and (617.29,317.96) .. (617.31,318.87) .. controls (617.33,319.78) and (616.61,320.53) .. (615.7,320.55) .. controls (614.79,320.57) and (614.03,319.85) .. (614.01,318.94) -- cycle ;
%Straight Lines [id:da3962739164839839] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (616.74,318.93) -- (661,318.5) ;
%Straight Lines [id:da6794760907693301] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (695.37,295.94) -- (659.49,317.96) ;
%Straight Lines [id:da11577442222857581] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (695.63,343.02) -- (660.49,318.96) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (678.72,334.16) -- (678.47,331.17) -- (681.43,331.27) -- (679.27,331.94) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (681.45,306.71) -- (678.44,306.67) -- (678.84,303.73) -- (679.29,305.94) -- cycle ;
%Shape: Circle [id:dp9590209629140231] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (661.14,318.61) .. controls (661.14,319.52) and (660.4,320.26) .. (659.49,320.26) .. controls (658.58,320.26) and (657.84,319.52) .. (657.84,318.61) .. controls (657.84,317.69) and (658.58,316.96) .. (659.49,316.96) .. controls (660.4,316.96) and (661.14,317.7) .. (661.14,318.61) -- cycle ;
%Straight Lines [id:da4857052357203274] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (693.17,373.27) -- (615.66,318.9) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (632.65,333.83) -- (632.41,330.83) -- (635.49,330.91) -- (633.24,331.6) -- cycle ;
%Shape: Circle [id:dp42001650526663137] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (592.83,565.87) .. controls (592.83,564.96) and (593.57,564.22) .. (594.48,564.22) .. controls (595.39,564.22) and (596.13,564.96) .. (596.13,565.87) .. controls (596.13,566.78) and (595.39,567.52) .. (594.48,567.52) .. controls (593.57,567.52) and (592.83,566.78) .. (592.83,565.87) -- cycle ;
%Straight Lines [id:da46100060410809673] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (671.15,513.76) -- (594.47,565.41) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (633.19,542.15) -- (630.2,541.92) -- (630.76,538.89) -- (631.09,541.22) -- cycle ;

% Text Node
\draw (378.35,21.46) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (108.57,239.15) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (580.35,241.46) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (193.35,486.46) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (549.74,481.46) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (149,114.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{F}$};
% Text Node
\draw (570,127.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{F}$};
% Text Node
\draw (94,446.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{F}$};
% Text Node
\draw (609,434.4) node [anchor=north west][inner sep=0.75pt]    {$F,F$ };
% Text Node
\draw (318,564.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{F}$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.92]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Parallelogram [id:dp10998265343804803] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 198; blue, 155 }  ,fill opacity=1 ] (555.37,210.5) -- (555.38,120.95) -- (641.76,80.05) -- (641.75,169.61) -- cycle ;
%Straight Lines [id:da958904988416184] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (605.9,137.41) -- (683.33,137.29) ;
%Straight Lines [id:da5224461561005044] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (559.45,138.07) -- (607.53,137.41) ;
%Straight Lines [id:da43831028924332205] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (504.83,137.65) -- (555.38,138.07) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (529.57,139.45) -- (526.84,137.78) -- (529.63,136.2) -- (528.22,137.8) -- cycle ;
%Shape: Ellipse [id:dp6562124981161794] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (604.84,137.41) .. controls (604.84,136.69) and (605.44,136.11) .. (606.19,136.11) .. controls (606.93,136.11) and (607.53,136.69) .. (607.53,137.41) .. controls (607.53,138.12) and (606.93,138.7) .. (606.19,138.7) .. controls (605.44,138.7) and (604.84,138.12) .. (604.84,137.41) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (662.69,138.92) -- (659.95,137.26) -- (662.74,135.68) -- (661.33,137.28) -- cycle ;
%Straight Lines [id:da6916224948050725] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (584.71,160.23) -- (680.88,160.11) ;
%Straight Lines [id:da27680946277590823] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (557.01,160.9) -- (583.37,160.51) ;
%Straight Lines [id:da8199878145279552] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (504.02,160.47) -- (552.93,160.9) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (527.94,162.27) -- (525.21,160.61) -- (528,159.03) -- (526.59,160.63) -- cycle ;
%Shape: Ellipse [id:dp8422080219608383] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (582.84,160.23) .. controls (582.84,159.52) and (583.44,158.94) .. (584.18,158.94) .. controls (584.92,158.94) and (585.53,159.52) .. (585.53,160.23) .. controls (585.53,160.95) and (584.92,161.53) .. (584.18,161.53) .. controls (583.44,161.53) and (582.84,160.95) .. (582.84,160.23) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (661.87,161.75) -- (659.14,160.09) -- (661.92,158.51) -- (660.52,160.11) -- cycle ;
%Shape: Parallelogram [id:dp6231670576755963] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 198; blue, 155 }  ,fill opacity=1 ] (162.58,209.76) -- (162.59,120.32) -- (248.09,79.5) -- (248.08,168.94) -- cycle ;
%Straight Lines [id:da8463795572302896] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (309.4,131.34) -- (350.54,131.15) ;
%Straight Lines [id:da38514693574514725] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (166.62,137.44) -- (214.21,136.77) ;
%Straight Lines [id:da6822047549140894] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (36.74,137.01) -- (86.76,137.44) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (61.22,138.81) -- (58.52,137.15) -- (61.28,135.57) -- (59.88,137.17) -- cycle ;
%Shape: Ellipse [id:dp6936829117344827] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (211.55,136.77) .. controls (211.55,136.05) and (212.14,135.47) .. (212.88,135.47) .. controls (213.61,135.47) and (214.21,136.05) .. (214.21,136.77) .. controls (214.21,137.48) and (213.61,138.07) .. (212.88,138.07) .. controls (212.14,138.07) and (211.55,137.48) .. (211.55,136.77) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (330.11,132.78) -- (327.4,131.12) -- (330.16,129.54) -- (328.77,131.14) -- cycle ;
%Straight Lines [id:da10172372221909132] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (309.4,154.13) -- (348.12,153.94) ;
%Straight Lines [id:da7826558872355309] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (164.2,160.23) -- (190.29,159.84) ;
%Straight Lines [id:da3169166249025347] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (35.93,159.81) -- (84.34,160.23) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (59.61,161.6) -- (56.9,159.94) -- (59.66,158.37) -- (58.27,159.96) -- cycle ;
%Shape: Ellipse [id:dp7355478624460284] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (189.77,159.57) .. controls (189.77,158.85) and (190.36,158.27) .. (191.1,158.27) .. controls (191.83,158.27) and (192.43,158.85) .. (192.43,159.57) .. controls (192.43,160.28) and (191.83,160.86) .. (191.1,160.86) .. controls (190.36,160.86) and (189.77,160.28) .. (189.77,159.57) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (329.3,155.58) -- (326.59,153.92) -- (329.35,152.34) -- (327.96,153.94) -- cycle ;
%Curve Lines [id:da23039713008942486] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (214.21,136.77) .. controls (302.14,134.48) and (256.97,152.56) .. (309.4,154.13) ;
%Curve Lines [id:da21461784955618923] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (279.56,143.13) .. controls (292.46,130.55) and (301.34,132.12) .. (309.4,131.34) ;
%Curve Lines [id:da1550353877633921] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (192.43,159.57) .. controls (244.87,160.42) and (273.91,155.71) .. (275.52,149.42) ;
%Curve Lines [id:da9368921274449855] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (84.34,160.23) .. controls (119.84,161.21) and (109.35,136.05) .. (161.79,137.63) ;
%Curve Lines [id:da11681252001273135] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (118.23,150.99) .. controls (130.33,161.21) and (147.27,161.21) .. (164.2,160.23) ;
%Curve Lines [id:da9994405233056577] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (86.76,137.44) .. controls (102.9,136.84) and (113.39,143.13) .. (115.81,146.27) ;

% Text Node
\draw (686.3,125.15) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (491.52,127.52) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (683.85,149.56) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (490.7,150.34) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (629,85.4) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (351.8,119.02) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (23.5,126.88) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (350.99,143.39) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (22.69,149.68) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (234.97,82.65) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (409,139.4) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.9]
%uncomment if require: \path (0,642); %set diagram left start at 0, and has height of 642

%Shape: Parallelogram [id:dp4548180053301537] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 198; blue, 155 }  ,fill opacity=1 ] (52.12,390.78) -- (52.14,281.2) -- (121.83,231.23) -- (121.81,340.81) -- cycle ;
%Straight Lines [id:da11633765824580555] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (86.74,312.59) -- (149.22,312.44) ;
%Straight Lines [id:da7168068786631839] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (49.26,313.41) -- (88.06,312.59) ;
%Straight Lines [id:da6478115449463211] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (5.19,312.89) -- (45.97,313.41) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (25.15,315.09) -- (22.95,313.05) -- (25.19,311.12) -- (24.06,313.08) -- cycle ;
%Shape: Ellipse [id:dp0371007584477937] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (85.89,312.59) .. controls (85.89,311.71) and (86.38,311) .. (86.97,311) .. controls (87.57,311) and (88.06,311.71) .. (88.06,312.59) .. controls (88.06,313.47) and (87.57,314.18) .. (86.97,314.18) .. controls (86.38,314.18) and (85.89,313.47) .. (85.89,312.59) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (132.57,314.44) -- (130.36,312.41) -- (132.61,310.48) -- (131.47,312.44) -- cycle ;
%Straight Lines [id:da34571177189764013] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (69.65,340.52) -- (147.25,340.37) ;
%Straight Lines [id:da3540917782373827] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (47.29,341.33) -- (68.56,340.86) ;
%Straight Lines [id:da4687584988372703] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (5.29,341) -- (47.29,341.33) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (23.84,343.01) -- (21.63,340.98) -- (23.88,339.05) -- (22.74,341.01) -- cycle ;
%Shape: Ellipse [id:dp9109189507562275] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (68.13,340.52) .. controls (68.13,339.64) and (68.62,338.93) .. (69.22,338.93) .. controls (69.82,338.93) and (70.3,339.64) .. (70.3,340.52) .. controls (70.3,341.4) and (69.82,342.11) .. (69.22,342.11) .. controls (68.62,342.11) and (68.13,341.4) .. (68.13,340.52) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (131.91,342.37) -- (129.7,340.34) -- (131.95,338.41) -- (130.82,340.36) -- cycle ;
%Shape: Parallelogram [id:dp7614777382120138] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 198; blue, 155 }  ,fill opacity=1 ] (322.09,169.27) -- (322.11,59.69) -- (391.8,9.72) -- (391.78,119.3) -- cycle ;
%Straight Lines [id:da5544265540675392] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (355.86,73.49) -- (401.66,73.35) ;
%Straight Lines [id:da11241939975796655] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (326.04,74.31) -- (356.95,73.49) ;
%Straight Lines [id:da9830500469004758] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (294.31,73.79) -- (322.75,74.31) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (304.3,75.99) -- (302.09,73.96) -- (304.34,72.03) -- (303.21,73.98) -- cycle ;
%Shape: Ellipse [id:dp9278935458291747] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (354.78,73.49) .. controls (354.78,72.62) and (355.26,71.91) .. (355.86,71.91) .. controls (356.46,71.91) and (356.95,72.62) .. (356.95,73.49) .. controls (356.95,74.37) and (356.46,75.08) .. (355.86,75.08) .. controls (355.26,75.08) and (354.78,74.37) .. (354.78,73.49) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (396.03,75.35) -- (393.82,73.31) -- (396.07,71.38) -- (394.94,73.34) -- cycle ;
%Straight Lines [id:da7371922708896648] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (259.13,96) -- (295,73.95) ;
%Straight Lines [id:da8672294699494015] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (258.84,49.92) -- (294,73.95) ;
%Shape: Ellipse [id:dp6440090753959639] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (401.57,72.93) .. controls (401.57,72.06) and (402.06,71.35) .. (402.66,71.35) .. controls (403.26,71.35) and (403.74,72.06) .. (403.74,72.93) .. controls (403.74,73.81) and (403.26,74.52) .. (402.66,74.52) .. controls (402.06,74.52) and (401.57,73.81) .. (401.57,72.93) -- cycle ;
%Shape: Ellipse [id:dp3944982166605865] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (292.92,73.95) .. controls (292.92,73.07) and (293.4,72.36) .. (294,72.36) .. controls (294.6,72.36) and (295.08,73.07) .. (295.08,73.95) .. controls (295.08,74.83) and (294.6,75.54) .. (294,75.54) .. controls (293.4,75.54) and (292.92,74.83) .. (292.92,73.95) -- cycle ;
%Straight Lines [id:da8288842971844856] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (110,283) -- (147.16,282.37) ;
%Straight Lines [id:da15016903364791667] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (51,283) -- (110,283) ;
%Straight Lines [id:da47711232851058216] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (7.43,282.81) -- (50.91,283.33) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (23.74,285.01) -- (21.53,282.98) -- (23.78,281.05) -- (22.65,283.01) -- cycle ;
%Shape: Ellipse [id:dp08276258053809415] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (110,283) .. controls (110,282.12) and (110.49,281.41) .. (111.08,281.41) .. controls (111.68,281.41) and (112.17,282.12) .. (112.17,283) .. controls (112.17,283.88) and (111.68,284.59) .. (111.08,284.59) .. controls (110.49,284.59) and (110,283.88) .. (110,283) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (131.81,284.37) -- (129.61,282.34) -- (131.86,280.41) -- (130.72,282.36) -- cycle ;
%Straight Lines [id:da30971602153844613] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (339.65,126.52) -- (433,126) ;
%Straight Lines [id:da036283542798567714] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (317.29,127.33) -- (338.56,126.86) ;
%Straight Lines [id:da4905887987103623] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (260,127) -- (317.29,127.33) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (293.84,129.01) -- (291.63,126.98) -- (293.88,125.05) -- (292.74,127.01) -- cycle ;
%Shape: Ellipse [id:dp694921950235809] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (338.13,126.52) .. controls (338.13,125.64) and (338.62,124.93) .. (339.22,124.93) .. controls (339.82,124.93) and (340.3,125.64) .. (340.3,126.52) .. controls (340.3,127.4) and (339.82,128.11) .. (339.22,128.11) .. controls (338.62,128.11) and (338.13,127.4) .. (338.13,126.52) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (401.91,128.37) -- (399.7,126.34) -- (401.95,124.41) -- (400.82,126.36) -- cycle ;
%Straight Lines [id:da15069467118626145] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (437.61,50.37) -- (402.93,72.72) ;
%Straight Lines [id:da37454134321818333] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (437.29,96.46) -- (402.93,73.72) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (273.9,62.25) -- (273.32,59.3) -- (276.28,59.08) -- (274.21,59.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (277.33,86.83) -- (274.33,86.67) -- (274.84,83.75) -- (275.21,85.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (423.33,61.82) -- (420.33,61.67) -- (420.83,58.75) -- (421.21,60.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (421.02,88.26) -- (420.29,85.35) -- (423.23,84.97) -- (421.21,85.98) -- cycle ;
%Shape: Parallelogram [id:dp7853261291201958] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 198; blue, 155 }  ,fill opacity=1 ] (524.09,395.27) -- (524.11,285.69) -- (593.8,235.72) -- (593.78,345.3) -- cycle ;
%Straight Lines [id:da6295385895314944] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (556.86,319.49) -- (614.57,318.93) ;
%Straight Lines [id:da09432200110399469] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (527.04,320.31) -- (557.95,319.49) ;
%Straight Lines [id:da04073626914211792] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (449,319.95) -- (523.75,320.33) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (505.3,321.99) -- (503.09,319.96) -- (505.34,318.03) -- (504.21,319.98) -- cycle ;
%Shape: Ellipse [id:dp07691113754915446] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (555.78,319.49) .. controls (555.78,318.62) and (556.26,317.91) .. (556.86,317.91) .. controls (557.46,317.91) and (557.95,318.62) .. (557.95,319.49) .. controls (557.95,320.37) and (557.46,321.08) .. (556.86,321.08) .. controls (556.26,321.08) and (555.78,320.37) .. (555.78,319.49) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (603.03,321.35) -- (600.82,319.31) -- (603.07,317.38) -- (601.94,319.34) -- cycle ;
%Straight Lines [id:da13907042546032133] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (413.13,342) -- (449,319.95) ;
%Straight Lines [id:da7034356494609239] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (412.84,294.92) -- (448,318.95) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (427.9,308.25) -- (427.32,305.3) -- (430.28,305.08) -- (428.21,305.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (431.33,332.83) -- (428.33,332.67) -- (428.84,329.75) -- (429.21,331.98) -- cycle ;
%Straight Lines [id:da9357063387190233] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (411.92,369.59) -- (492.92,320.58) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (476.33,332.44) -- (473.33,332.27) -- (473.84,329.22) -- (474.21,331.55) -- cycle ;
%Shape: Circle [id:dp201400064369062] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (489.62,320.58) .. controls (489.62,319.67) and (490.36,318.93) .. (491.27,318.93) .. controls (492.18,318.93) and (492.92,319.67) .. (492.92,320.58) .. controls (492.92,321.49) and (492.18,322.23) .. (491.27,322.23) .. controls (490.36,322.23) and (489.62,321.49) .. (489.62,320.58) -- cycle ;
%Shape: Circle [id:dp9872374538039879] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (446.35,319.3) .. controls (446.35,318.39) and (447.09,317.65) .. (448,317.65) .. controls (448.91,317.65) and (449.65,318.39) .. (449.65,319.3) .. controls (449.65,320.21) and (448.91,320.95) .. (448,320.95) .. controls (447.09,320.95) and (446.35,320.21) .. (446.35,319.3) -- cycle ;
%Shape: Parallelogram [id:dp7699131735378635] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 198; blue, 155 }  ,fill opacity=1 ] (139.09,633.27) -- (139.11,523.69) -- (208.8,473.72) -- (208.78,583.3) -- cycle ;
%Straight Lines [id:da4273613903655744] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (160.78,593.08) -- (215.66,592.35) ;
%Straight Lines [id:da8361938163686614] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (141.04,593.31) -- (161,593.09) ;
%Straight Lines [id:da3319136798525867] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (109.31,592.79) -- (137.75,593.31) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (119.3,594.99) -- (117.09,592.96) -- (119.34,591.03) -- (118.21,592.98) -- cycle ;
%Shape: Ellipse [id:dp4264688894832064] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (160.78,593.08) .. controls (160.78,592.2) and (161.26,591.49) .. (161.86,591.49) .. controls (162.46,591.49) and (162.95,592.2) .. (162.95,593.08) .. controls (162.95,593.96) and (162.46,594.67) .. (161.86,594.67) .. controls (161.26,594.67) and (160.78,593.96) .. (160.78,593.08) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (207.03,594.35) -- (204.82,592.31) -- (207.07,590.38) -- (205.94,592.34) -- cycle ;
%Straight Lines [id:da6879565976374797] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (74.13,615) -- (110,592.95) ;
%Straight Lines [id:da5157926327734644] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (73.84,568.92) -- (109,592.95) ;
%Shape: Ellipse [id:dp03285407885774416] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (215.57,591.93) .. controls (215.57,591.06) and (216.06,590.35) .. (216.66,590.35) .. controls (217.26,590.35) and (217.74,591.06) .. (217.74,591.93) .. controls (217.74,592.81) and (217.26,593.52) .. (216.66,593.52) .. controls (216.06,593.52) and (215.57,592.81) .. (215.57,591.93) -- cycle ;
%Shape: Ellipse [id:dp786149768658426] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (107.92,592.95) .. controls (107.92,592.07) and (108.4,591.36) .. (109,591.36) .. controls (109.6,591.36) and (110.08,592.07) .. (110.08,592.95) .. controls (110.08,593.83) and (109.6,594.54) .. (109,594.54) .. controls (108.4,594.54) and (107.92,593.83) .. (107.92,592.95) -- cycle ;
%Straight Lines [id:da7367103349229475] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (194,541.5) -- (250,541) ;
%Straight Lines [id:da6703698949992811] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (139,541.5) -- (196.17,541.5) ;
%Straight Lines [id:da69902956862744] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (77,541) -- (139,541.5) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (110.84,543.01) -- (108.63,540.98) -- (110.88,539.05) -- (109.74,541.01) -- cycle ;
%Shape: Ellipse [id:dp8913255019040772] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (194,541.5) .. controls (194,540.62) and (194.49,539.91) .. (195.08,539.91) .. controls (195.68,539.91) and (196.17,540.62) .. (196.17,541.5) .. controls (196.17,542.38) and (195.68,543.09) .. (195.08,543.09) .. controls (194.49,543.09) and (194,542.38) .. (194,541.5) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (218.91,543.37) -- (216.7,541.34) -- (218.95,539.41) -- (217.82,541.36) -- cycle ;
%Straight Lines [id:da9987592385022154] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (251.61,569.37) -- (216.93,591.72) ;
%Straight Lines [id:da4762660598484939] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (251.29,615.46) -- (216.93,592.72) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (88.9,581.25) -- (88.32,578.3) -- (91.28,578.08) -- (89.21,578.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (92.33,605.83) -- (89.33,605.67) -- (89.84,602.75) -- (90.21,604.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (237.33,580.82) -- (234.33,580.67) -- (234.83,577.75) -- (235.21,579.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (235.02,607.26) -- (234.29,604.35) -- (237.23,603.97) -- (235.21,604.98) -- cycle ;
%Shape: Parallelogram [id:dp7346249127675507] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 198; blue, 155 }  ,fill opacity=1 ] (492.48,634.27) -- (492.5,524.69) -- (562.2,474.72) -- (562.18,584.3) -- cycle ;
%Straight Lines [id:da3001543884302741] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (525.17,565.49) -- (631.88,565.93) ;
%Straight Lines [id:da904143599449918] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (496.43,566.31) -- (527.34,565.49) ;
%Straight Lines [id:da10435984794934994] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (418.39,565.95) -- (493.15,566.33) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (474.69,567.99) -- (472.49,565.96) -- (474.74,564.03) -- (473.6,565.98) -- cycle ;
%Shape: Ellipse [id:dp27455336435865585] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (525.17,565.49) .. controls (525.17,564.62) and (525.66,563.91) .. (526.25,563.91) .. controls (526.85,563.91) and (527.34,564.62) .. (527.34,565.49) .. controls (527.34,566.37) and (526.85,567.08) .. (526.25,567.08) .. controls (525.66,567.08) and (525.17,566.37) .. (525.17,565.49) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (576.42,567.35) -- (574.22,565.31) -- (576.47,563.38) -- (575.33,565.34) -- cycle ;
%Straight Lines [id:da0691164396022036] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (382.53,588) -- (418.39,565.95) ;
%Straight Lines [id:da8753743420773801] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (382.23,540.92) -- (417.39,564.95) ;
%Shape: Ellipse [id:dp5922641937675618] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (632.97,565.93) .. controls (632.97,565.06) and (633.45,564.35) .. (634.05,564.35) .. controls (634.65,564.35) and (635.13,565.06) .. (635.13,565.93) .. controls (635.13,566.81) and (634.65,567.52) .. (634.05,567.52) .. controls (633.45,567.52) and (632.97,566.81) .. (632.97,565.93) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (397.29,554.25) -- (396.72,551.3) -- (399.67,551.08) -- (397.6,551.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (400.72,578.83) -- (397.72,578.67) -- (398.23,575.75) -- (398.6,577.98) -- cycle ;
%Straight Lines [id:da7423435588019499] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (384.49,510.3) -- (461.13,565.87) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (425.18,542.12) -- (424.92,539.13) -- (428,539.2) -- (425.75,539.9) -- cycle ;
%Shape: Circle [id:dp9278298931461542] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (457.83,565.87) .. controls (457.83,564.96) and (458.57,564.22) .. (459.48,564.22) .. controls (460.39,564.22) and (461.13,564.96) .. (461.13,565.87) .. controls (461.13,566.78) and (460.39,567.52) .. (459.48,567.52) .. controls (458.57,567.52) and (457.83,566.78) .. (457.83,565.87) -- cycle ;
%Shape: Circle [id:dp3083165942696222] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (415.74,565.3) .. controls (415.74,564.39) and (416.48,563.65) .. (417.39,563.65) .. controls (418.3,563.65) and (419.04,564.39) .. (419.04,565.3) .. controls (419.04,566.21) and (418.3,566.95) .. (417.39,566.95) .. controls (416.48,566.95) and (415.74,566.21) .. (415.74,565.3) -- cycle ;
%Straight Lines [id:da023917303503978138] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (670,543.37) -- (635.32,565.72) ;
%Straight Lines [id:da027677204996411797] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (669.68,589.46) -- (635.32,566.72) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (655.73,554.82) -- (652.73,554.67) -- (653.22,551.75) -- (653.6,553.98) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (653.41,581.26) -- (652.68,578.35) -- (655.62,577.97) -- (653.6,578.98) -- cycle ;
%Straight Lines [id:da3989759781733093] 
\draw    (164,168.5) -- (193.49,142.81) ;
\draw [shift={(195,141.5)}, rotate = 138.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6140110782194775] 
\draw    (583,458.5) -- (598.17,425.32) ;
\draw [shift={(599,423.5)}, rotate = 114.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8783231380301852] 
\draw    (114,429.5) -- (135.78,457.91) ;
\draw [shift={(137,459.5)}, rotate = 232.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16043738456165613] 
\draw    (540,146.5) -- (561.78,174.91) ;
\draw [shift={(563,176.5)}, rotate = 232.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7704491683684104] 
\draw    (309,551.5) -- (337,551.5) ;
\draw [shift={(339,551.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp85396784854981] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (614.01,318.94) .. controls (613.99,318.03) and (614.71,317.28) .. (615.62,317.25) .. controls (616.54,317.23) and (617.29,317.96) .. (617.31,318.87) .. controls (617.33,319.78) and (616.61,320.53) .. (615.7,320.55) .. controls (614.79,320.57) and (614.03,319.85) .. (614.01,318.94) -- cycle ;
%Straight Lines [id:da3962739164839839] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (616.74,318.93) -- (661,318.5) ;
%Straight Lines [id:da6794760907693301] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (695.37,295.94) -- (659.49,317.96) ;
%Straight Lines [id:da11577442222857581] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (695.63,343.02) -- (660.49,318.96) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (678.72,334.16) -- (678.47,331.17) -- (681.43,331.27) -- (679.27,331.94) -- cycle ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (681.45,306.71) -- (678.44,306.67) -- (678.84,303.73) -- (679.29,305.94) -- cycle ;
%Shape: Circle [id:dp9590209629140231] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (661.14,318.61) .. controls (661.14,319.52) and (660.4,320.26) .. (659.49,320.26) .. controls (658.58,320.26) and (657.84,319.52) .. (657.84,318.61) .. controls (657.84,317.69) and (658.58,316.96) .. (659.49,316.96) .. controls (660.4,316.96) and (661.14,317.7) .. (661.14,318.61) -- cycle ;
%Straight Lines [id:da4857052357203274] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (693.17,373.27) -- (615.66,318.9) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (632.65,333.83) -- (632.41,330.83) -- (635.49,330.91) -- (633.24,331.6) -- cycle ;
%Shape: Circle [id:dp42001650526663137] 
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (592.83,565.87) .. controls (592.83,564.96) and (593.57,564.22) .. (594.48,564.22) .. controls (595.39,564.22) and (596.13,564.96) .. (596.13,565.87) .. controls (596.13,566.78) and (595.39,567.52) .. (594.48,567.52) .. controls (593.57,567.52) and (592.83,566.78) .. (592.83,565.87) -- cycle ;
%Straight Lines [id:da46100060410809673] 
\draw [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ]   (671.15,513.76) -- (594.47,565.41) ;
\draw  [color={rgb, 255:red, 139; green, 6; blue, 24 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 6; blue, 24 }  ,fill opacity=1 ] (633.19,542.15) -- (630.2,541.92) -- (630.76,538.89) -- (631.09,541.22) -- cycle ;

% Text Node
\draw (378.35,21.46) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (108.57,239.15) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (580.35,241.46) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (193.35,486.46) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (549.74,481.46) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (149,114.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{F}$};
% Text Node
\draw (570,127.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{F}$};
% Text Node
\draw (94,446.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{F}$};
% Text Node
\draw (609,434.4) node [anchor=north west][inner sep=0.75pt]    {$F^{*}, F$ };
% Text Node
\draw (318,564.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{F}$};

\end{tikzpicture}
